Clausal Abstraction for DQBF (full version)

Dependency quantified Boolean formulas (DQBF) is a logic admitting existential quantification over Boolean functions, which allows us to elegantly state synthesis problems in verification such as the search for invariants, programs, or winning regions of games. In this paper, we lift the clausal abstraction algorithm for quantified Boolean formulas (QBF) to DQBF. Clausal abstraction for QBF is an abstraction refinement algorithm that operates on a sequence of abstractions that represent the different quantifier levels. For DQBF we need to generalize this principle to partial orders of abstractions. The two challenges to overcome are: (1) Clauses may contain literals with incomparable dependencies, which we address by the recently proposed proof rule called Fork Extension, and (2) existential variables may have spurious dependencies, which we prevent by tracking consistency requirements during the execution. Our implementation dCAQE solves significantly more formulas than the existing DQBF algorithms.

==> tikz/quantifier-semi-lattice-example.tex <==
\begin{tikzpicture}[thick]
  \tikzstyle{node}=[draw, rectangle, rounded corners, inner sep=5pt,scale=0.82]
  \node[node] (root) {$\emptyset$};
  \node[node,below left=0.4 and 0.3 of root,label=left:$y_1$] (lhs) {$\set{x_1}$};
  \node[node,below right=0.4 and 0.3 of root,label=left:$y_2$] (rhs) {$\set{x_2}$};
  \node[node,below=2 of root,label=left:$y_3$] (full) {$\set{x_1,x_2}$};
  
  \draw (root) -- (lhs)
        (root) -- (rhs)
        (lhs) -- (full)
        (rhs) -- (full)
        ;
\end{tikzpicture}

==> tikz/solver-prefix-example.tex <==
\begin{tikzpicture}[thick]
  \tikzstyle{node}=[draw, rectangle, rounded corners, inner sep=5pt,scale=0.82]
  \node[node] (root) {0: $\tuple{\exists,\emptyset,\emptyset}$};
  \node[node,below=0.2 of root] (univ) {1: $\tuple{\forall, \set{x_1,x_2}}$};
  \node[node,below=0.2 of univ] (incomp) {2: $\tuple{\exists,\set{y_1}, \{x_1\}}$, $\tuple{\exists,\set{y_2}, \{x_2\}}$};
  \node[node,below=0.2 of incomp] (full) {3: $\tuple{\exists,\set{y_3}, \{x_1,x_2\}}$};
  
%  \draw (root) -- (univ)
%        (univ) -- (lhs)
%        (univ) -- (rhs)
%        (lhs) -- (full)
%        (rhs) -- (full)
%        ;
\end{tikzpicture}
